Effect of Ti underlayer thickness on the magnetic anisotropy of TbFe thin films

In this study, we address the impact of Ti underlayer thickness (UL: 0-40 nm) on the structural, magnetic, and microscopic properties of TbFe thin films. The structural analysis confirmed the intermixing at interfaces of the Ti and TbFe layer with the increment of UL thicknesses. Out-of-plane (OOP) coercivity (Hc), and saturation field (Hs) gradually increased with an increase in UL thickness regardless of interface mixing. For UL = 10 nm, the domain contrast and OOP stray field strength were enhanced, which may be due to the extent of d-d hybridization dominated over the influence of interfacial roughness. While for UL = 20, and 40 nm, the extent of interfacial roughness dominated the hybridization effects and as a result, stray fields deteriorated. By placing UL of 20 nm, Hc increased by nearly 6 times more than the bare TbFe system. So, we observe a state with high OOP Hc combined with nearly zero OOP stray fields that are found to co-exist in the sample. The magnetization reversal studies on a large area reveal domain nucleation followed by domain-wall motion in all the films. The idea of tuning magnetic properties by varying thicknesses of Ti UL may useful in spintronics applications.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

